fbSAT: Automatic Inference of Minimal Finite-State Models of Function Blocks Using SAT Solver

Finite-state models are widely used in software engineering, especially in control systems development. Commonly, in control applications such models are developed manually, hence, keeping them up-to-date requires extra effort. To simplify the maintenance process, an automatic approach may be used, allowing to infer models from behavior examples and temporal properties. As an example of a specific control systems development application we focus on inferring finite-state models of function blocks (FBs) defined by the IEC 61499 international standard for distributed automation systems. In this paper we propose a method for FB model inference from behavior examples based on reduction to Boolean satisfiability problem (SAT). Additionally, we take into account linear temporal properties using counterexample-guided synthesis. We also present the developed tool fbSAT which implements the proposed method, and evaluate it in two case studies: inference of a finite-state model of a Pick-and-Place manipulator, and reconstruction of randomly generated automata. In contrast to existing approaches, the suggested method is more efficient and produces finite-state models minimal both in terms of number of states and guard conditions complexity.

==> tex/algo-extended-min.tex <==
\makeatletter
\def\input@path{{../}}%
\makeatother
\documentclass[../main.tex]{subfiles}%
\begin{document}%
\begin{adjustbox}{width=\linewidth, minipage=0.58\textwidth}
\begin{algorithm}[H]
    \caption{Extended-min($\SetPositiveScenarios$, $P$)}%
    \label{algo:extended-min}
    \DontPrintSemicolon

    \KwIn{scenarios $\SetPositiveScenarios$,
          parse tree size $P$}
    \KwOut{automaton $\mathcal{A}$ with
           minimal number of states $C_\text{min}$
           and guard conditions of size $N_\text{min}$}

    $\mathcal{A}' \leftarrow \FnBasicMin{\SetPositiveScenarios}$\;
    $C_\text{min} \leftarrow \FnGetC{\mathcal{A}'}$\;

    \Repeat{$\mathcal{A} = \texttt{null}$}{%
        $\mathcal{A} \leftarrow \FnExtended{\mathcal{S}, C_\text{min}, P, N}$\;
        \If{$\mathcal{A} \neq \texttt{null}$}{
            $\mathcal{A}_\textit{best} \leftarrow \mathcal{A}$\;
            $N \leftarrow \FnGetN{\mathcal{A}_\text{best}} \mathrlap{{} - 1}$\;
        }
    }

    \KwRet{$\mathcal{A}_\textit{best}$}
\end{algorithm}%
\end{adjustbox}%
\end{document}


==> tex/tikz-cegis.tex <==
\makeatletter
\def\input@path{{../}}%
\makeatother
\documentclass[../main.tex]{subfiles}%
\onlyinsubfile{
    \usepackage[active,tightpage]{preview}
    \PreviewBorder=2pt
    \PreviewEnvironment{tikzpicture}
}%
\begin{document}%
\begin{tikzpicture}[
    >={Stealth[]},
    shorten >=1pt,
    auto,
    initial text={},
    every state/.style={
        rectangle,
        rounded corners,
        inner sep=0pt,
        minimum height=6mm,
        minimum width=12mm,
        align=center,
    },
]
    \def\HGap{12mm}
    \def\VGap{8mm}
    \colorlet{good}{green!70!black}
    \colorlet{bad}{red!80!black}

    \node[initial,state] (infer)                              {Infer};
    \node[state]         (verify)     [below=\VGap of infer]  {Verify};
    \node[text=bad]      (nosolution) [right=\HGap of infer]  {no solution};
    \node[text=good]     (solution)   [right=\HGap of verify] {solution $\mathcal{A}$};

    \path[->]
        (infer)  edge[bend right,left]     node{SAT,$\mathcal{A}$} (verify)
        (verify) edge[bend right,right]    node{CEs}               (infer)
        (infer)  edge[above,shorten >=0pt] node{UNSAT}             (nosolution)
        (verify) edge[above,shorten >=0pt] node{no CEs}            (solution)
    ;
\end{tikzpicture}%
\end{document}


==> tex/tikz-fb.tex <==
\makeatletter
\def\input@path{{../}}%
\makeatother
\documentclass[../main.tex]{subfiles}%
\onlyinsubfile{
    \usepackage[active,tightpage]{preview}
    \PreviewBorder=2pt
    \PreviewEnvironment{tikzpicture}
}%
\begin{document}%
\begin{tikzpicture}[
    >={Stealth[]},
    auto,
]
    \def\mywidth{2}
    \def\myheighttop{1}
    \def\myheighttopgap{0.3}
    \def\myheightbot{\mywidth}
    \def\myarrowlength{0.7}

    \node[draw, dashed, rectangle, rounded corners, anchor=center, align=center] (center) at (\mywidth/2,-\mywidth/2)
        {\textit{Control} \\[-2pt] \textit{algorithm} \\[-2pt] = \\[-2pt] \textit{ECC}};
    \draw[rounded corners]
        (0,0) rectangle (\mywidth,-\myheightbot);
    \draw[-,rounded corners=2pt]
        (\myheighttopgap,0)
        -- ++(0,\myheighttopgap)
        -- ++(-\myheighttopgap,0)
        -- ++(0,\myheighttop)
        -- ++(\mywidth,0)
        -- ++(0,-\myheighttop)
        -- ++(-\myheighttopgap,0)
        -- ++(0,-\myheighttopgap)
    ;
    \path[inner sep=1pt, font=\small]
        (0,\myheighttopgap+0.75*\myheighttop) [<-]edge node[above] {$e^I_1$} +(-\myarrowlength,0)
        (0,\myheighttopgap+0.25*\myheighttop) [<-]edge node[above] {$e^I_2$} +(-\myarrowlength,0)
        (0,-0.2*\myheightbot) [<-]edge node[above] {$x_1$} +(-\myarrowlength,0)
        (0,-0.4*\myheightbot) [<-]edge node[above] {$x_2$} +(-\myarrowlength,0)
        (0,-0.6*\myheightbot) [<-]edge node[above] {$x_3$} +(-\myarrowlength,0)
        (0,-0.8*\myheightbot) [<-]edge node[above] {$x_4$} +(-\myarrowlength,0)
        (\mywidth,\myheighttopgap+0.75*\myheighttop) [->]edge node[above] {$e^O_1$} +(\myarrowlength,0)
        (\mywidth,\myheighttopgap+0.25*\myheighttop) [->]edge node[above] {$e^O_2$} +(\myarrowlength,0)
        (\mywidth,-0.25*\myheightbot) [->]edge node[above] {$z_1$} +(\myarrowlength,0)
        (\mywidth,-0.50*\myheightbot) [->]edge node[above] {$z_2$} +(\myarrowlength,0)
        (\mywidth,-0.75*\myheightbot) [->]edge node[above] {$z_3$} +(\myarrowlength,0)
    ;
\end{tikzpicture}%
\end{document}


==> tex/tikz-looping.tex <==
\makeatletter
\def\input@path{{../}}%
\makeatother
\documentclass[../main.tex]{subfiles}%
\onlyinsubfile{
    \usepackage[active,tightpage]{preview}
    \PreviewBorder=2pt
    \PreviewEnvironment{tikzpicture}
}%
\begin{document}%
\begin{tikzpicture}[
    >={Stealth[]},
    shorten >=1pt,
    auto,
    on grid,
    initial text={},
    label distance=0pt,
    every state/.style={inner sep=0pt, font=\large},
    every label/.style={inner sep=1pt, anchor=center},
]
    \def\HGap{1.8cm}
    \def\VGap{1.1cm}
    \def\HHGap{2.1cm}

    \node[initial,state,label={-100:$\StateOutputEvent{q_1} = \varepsilon$}] (q1) at (0,0)                  {$q_1$};
    \node[state,label={ 30:$\StateOutputEvent{q_2} = \texttt{A}$}] (q2) [above right=\VGap and \HGap of q1] {$q_2$};
    \node[state,label={-30:$\StateOutputEvent{q_3} = \texttt{A}$}] (q3) [below right=\VGap and \HGap of q1] {$q_3$};
    \node[state,label={-80:$\StateOutputEvent{q_4} = \texttt{A}$}] (q4) [below right=\VGap and \HGap of q2] {$q_4$};
    \node[state,label={above:$\StateOutputEvent{q_5} = \texttt{B}$}] (q5) [right=\HHGap of q4]              {$q_5$};

    \path[->]
        (q1) edge               node[sloped,anchor=south]      {$\texttt{R} \,\&\, x_1$}      (q2)
        (q1) edge               node[sloped,anchor=north,swap] {$\texttt{R} \,\&\, \neg x_1$} (q3)
        (q2) edge               node[sloped,anchor=south]      {$\texttt{R} \,\&\, x_1$}      (q4)
        (q3) edge[bend left=15] node[sloped,anchor=south]      {$\texttt{R} \,\&\, x_1$}      (q2)
        (q2) edge[bend left=15] node[sloped,anchor=south]      {$\texttt{R} \,\&\, \neg x_1$} (q3)
        (q4) edge               node[sloped,anchor=north,swap] {$\texttt{R} \,\&\, \neg x_1$} (q3)
        (q4) edge               node                           {$\texttt{R} \,\&\, x_1$}      (q5)
    ;

    \begin{scope}[every text node part/.style={align=left}]
    \node [left=3cm of q1] {%
        $\card{\SetStates} = 5,~ \InitialState = q_1$ \\
        $\SetInputEvents = \Set{\texttt{R}},~ \SetOutputEvents = \Set{\texttt{A}, \texttt{B}}$ \\
        $\card{\SetInputVariables} = 2,~ \card{\SetOutputVariables} = 1$ \\
    };
    \end{scope}
\end{tikzpicture}%
\end{document}


==> tex/tikz-scenario-tree.tex <==
\makeatletter
\def\input@path{{../}}%
\makeatother
\documentclass[../main.tex]{subfiles}%
\onlyinsubfile{
    \usepackage[active,tightpage]{preview}
    \PreviewBorder=2pt
    \PreviewEnvironment{tikzpicture}
}%
\begin{document}%
\begin{tikzpicture}[
    auto,
    on grid,
    every state/.style={inner sep=0pt},
    every label/.style={inner sep=1pt},
]
    \def\VGapOne{0.9cm}
    \def\VGapTwo{0.6cm}
    \def\HGap{2cm}
    \def\HGapOne{\HGap}
    \def\HGapTwo{\HGap}
    \def\BendAngle{20} %

    \node[state,label={above:$v_{1}$}] (v1) at (0,0)                                  {\ActionMT{\varepsilon}{0}};
    \node[state,label={above:$v_{2}$}] (v2) [right=\HGap of v1]                       {\ActionMT{\varepsilon}{0}};
    \node[state,label={above:$v_{3}$}] (v3) [above right=\VGapOne and \HGapOne of v2] {\ActionTT{B}{1}};
    \node[state,label={above:$v_{4}$}] (v4) [right=\HGap of v3]                       {\ActionMT{\varepsilon}{1}};
    \node[state,label={above:$v_{5}$}] (v5) [right=\HGap of v4]                       {\ActionTT{B}{0}};
    \node[state,label={above:$v_{6}$}] (v6) [below right=\VGapOne and \HGapOne of v2] {\ActionTT{A}{0}};
    \node[state,label={above:$v_{7}$}] (v7) [above right=\VGapTwo and \HGapTwo of v6] {\ActionMT{\varepsilon}{0}};
    \node[state,label={above:$v_{8}$}] (v8) [right=\HGap of v7]                       {\ActionTT{B}{1}};
    \node[state,label={above:$v_{9}$}] (v9) [below right=\VGapTwo and \HGapTwo of v6] {\ActionTT{A}{0}};

    \path[-{Stealth[]}, shorten >=1pt]
        (v1) edge                        node                      {\ActionTT{R}{00}} (v2)
        (v2) edge[bend left=\BendAngle]  node[sloped,anchor=south] {\ActionTT{R}{01}} (v3)
        (v3) edge                        node                      {\ActionTT{R}{00}} (v4)
        (v4) edge                        node                      {\ActionTT{R}{01}} (v5)
        (v2) edge[bend right=\BendAngle] node[sloped,anchor=north] {\ActionTT{R}{10}} (v6)
        (v6) edge[bend left=\BendAngle]  node[sloped,anchor=south] {\ActionTT{R}{00}} (v7)
        (v7) edge                        node                      {\ActionTT{R}{01}} (v8)
        (v6) edge[bend right=\BendAngle] node[sloped,anchor=north] {\ActionTT{R}{10}} (v9)
    ;

    \begin{scope}[every text node part/.style={align=left}]
    \node at (v1.west) [left, inner sep=0pt] {%
        $\card{\SetTreeNodes} = 9,~ \rho = v_1,$ \\
        $\SetInputEvents = \Set{\texttt{R}},~ \SetOutputEvents = \Set{\texttt{A}, \texttt{B}},$ \\
        $\card{\SetInputVariables} = 2,~ \card{\SetOutputVariables} = 1,$ \\
        $\SetTreeInputs = \Set{
            \Vector{\texttt{00}},
            \Vector{\texttt{01}},
            \Vector{\texttt{10}},
            \Vector{\texttt{11}}
        }$
    };
    \end{scope}
\end{tikzpicture}%
\end{document}


==> tex/tikz-tree-mapping.tex <==
\makeatletter
\def\input@path{{../}}%
\makeatother
\documentclass[../main.tex]{subfiles}%
\onlyinsubfile{
    \usepackage[active,tightpage]{preview}
    \PreviewBorder=2pt
    \PreviewEnvironment{tikzpicture}
}%
\begin{document}%
\begin{tikzpicture}[
    >={Stealth[]},
    shorten >=1pt,
    auto,
    on grid,
    every state/.style={inner sep=0pt, font=\Large},
]
    \def\HGapAutomaton{0.4cm}
    \def\VGapAutomaton{1.7cm}
    \def\HGapTree{0.4cm}
    \def\VGapTree{1.5cm}
    \def\HGapBetween{1.4cm}
    \def\VGapBetween{1.1cm}
    \def\LineGapSmall{-5pt}
    \def\LineGapMore{-6pt}
    \definecolor{mylightgray}{RGB}{225,225,225}
    \definecolor{mydarkgray}{RGB}{180,180,180}

    \node[state] (qi)
        [fill=mylightgray]
        {$q_i$};
    \node[state] (qj)
        [fill=mydarkgray]
        [below left=\VGapAutomaton and \HGapAutomaton of qi]
        {$q_j$};
    \node[state] (v1)
        [fill=mylightgray]
        [above left=\VGapBetween and \HGapBetween of qi]
        {$v_1$};
    \node[state] (v2)
        [fill=mylightgray]
        [below left=\VGapTree and \HGapTree of v1]
        {$v_2$};
    \node[state] (v3)
        [fill=mydarkgray]
        [below left=\VGapTree and \HGapTree of v2]
        {$v_3$};

    \node at (v1.west) [left]
        {\(\toe{v_1} = o_1\)};
    \node at (v2.west) [left]
        {\(\begin{aligned}
            \tie{v_2} &= e_1 \\[\LineGapSmall]
            \tin{v_2} &= u_1 \\[\LineGapSmall]
            \toe{v_2} &= o_2 = \varepsilon %
        \end{aligned}\)};
    \node at (v3.west) [left]
        {\(\begin{aligned}
            \tie{v_3} &= e_2 \\[\LineGapSmall]
            \tin{v_3} &= u_2 \\[\LineGapSmall]
            \toe{v_3} &= o_3 %
        \end{aligned}\)};

    \node[draw,rounded corners,inner sep=3pt]
        (tree-label)
        at ([xshift=-16mm,yshift=10mm] v2)
        {Tree};
    \node[draw,rounded corners,inner sep=3pt]
        (automaton-label)
        at ([xshift=5mm, yshift=-8mm] qj)
        {Automaton};

    \node at (qi.east) [right] {$\StateOutputEvent{q_i\!} = o_1$};
    \node at (qj.east) [right] {$\StateOutputEvent{q_j\!} = o_3$};

    \path[->]
        (qi) edge node[right] {
            \(\begin{aligned}
                & \ActualTransitionFunction{q_i,e_1,u_1\!} = q_0 \\[\LineGapMore]
                & \ActualTransitionFunction{q_i,e_2,u_2\!} = q_j
            \end{aligned}\)} (qj)
        (v1) edge node[sloped,above,font=\tiny] {$\Action{e_1}{u_1}$} (v2)
        (v2) edge node[sloped,above,font=\tiny] {$\Action{e_2}{u_2}$} (v3)
        (v1) edge[densely dashed,out=0,in=135] node[above right,font=\tiny] {$\Mapping{v_1\!} = q_i$} (qi)
        (v2) edge[densely dashed,out=0,in=180] node[pos=0,below right,font=\tiny] {$\Mapping{v_2\!} = q_i$} (qi)
        (v3) edge[densely dashed,out=0,in=180] node[pos=0,below right,font=\tiny] {$\Mapping{v_3\!} = q_j$} (qj)
    ;

\end{tikzpicture}%
\end{document}

